Sampling of graph signals with successive local aggregations

A new scheme to sample signals defined in the nodes of a graph is proposed. The underlying assumption is that such signals admit a sparse representation in a frequency domain related to the structure of the graph, which is captured by the so-called graph-shift operator. Most of the works that have looked at this problem have focused on using the value of the signal observed at a subset of nodes to recover the signal in the entire graph. Differently, the sampling scheme proposed here uses as input observations taken at a single node. The observations correspond to sequential applications of the graph-shift operator, which are linear combinations of the information gathered by the neighbors of the node. When the graph corresponds to a directed cycle (which is the support of time-varying signals), our method is equivalent to the classical sampling in the time domain. When the graph is more general, we show that the Vandermonde structure of the sampling matrix, which is critical to guarantee recovery when sampling time-varying signals, is preserved. Sampling and interpolation are analyzed first in the absence of noise and then noise is considered. We then study the recovery of the sampled signal when the specific set of frequencies that is active is not known. Moreover, we present a more general sampling scheme, under which, either our aggregation approach or the alternative approach of sampling a graph signal by observing the value of the signal at a subset of nodes can be both viewed as particular cases. The last part of the paper presents numerical experiments that illustrate the results developed through both synthetic graph signals and a real-world graph of the economy of the United States.

==> figures/cyclic_sampling.tex <==
\def \thisplotscale {0.79}

\def \unit {\thisplotscale cm}

\tikzstyle {vertex} = [circle, 
                       draw,
                       minimum width  = 0.5*\unit,
                       minimum height = 0.5*\unit,
                       anchor=center,
                       font=\scriptsize]
\tikzstyle {light}  = [opacity = 0.4]

\tikzstyle{bigvertex} = [vertex, 
                        minimum width  = 1.0*\unit,
                        minimum height = 1.0*\unit]


{\small \begin{tikzpicture}[x = 1*\unit, y = 1*\unit]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Signal sampled at 1. Graph unshifted
	% Draw nodes
	\node at (0, 0) (center1) {};
	\path (center1) ++ (  90:1.3) node (1) [fill = lightred,           bigvertex] {1};
	\path (center1) ++ (  30:1.3) node (2) [fill = lightorange, light, vertex] {2};
	\path (center1) ++ (- 30:1.3) node (3) [fill = lightyellow, light, vertex] {3};
	\path (center1) ++ (- 90:1.3) node (4) [fill = lightgreen,  light, vertex] {4};
	\path (center1) ++ (-150:1.3) node (5) [fill = lightblue,   light, vertex] {5};
	\path (center1) ++ ( 150:1.3) node (6) [fill = lightpurple, light, vertex] {6};
	% Draw signal components 
	\path (1) ++ ( 0.7, 0.6) node [darkred,         ] {$x_1$};
	\path (2) ++ ( 0.5, 0.4) node [darkorange, light] {$x_2$};
	\path (3) ++ ( 0.5, 0.4) node [darkyellow, light] {$x_3$};
	\path (4) ++ ( 0.5,-0.4) node [darkgreen,  light] {$x_4$};
	\path (5) ++ (-0.5, 0.4) node [darkblue,   light] {$x_5$};
	\path (6) ++ (-0.5, 0.4) node [darkpurple, light] {$x_6$};
	% Draw edges
	\path[-stealth] (1) edge [bend left=20, above] node {} (2);		
	\path[-stealth] (2) edge [bend left=20, above] node {} (3);		
	\path[-stealth] (3) edge [bend left=20, above] node {} (4);		
	\path[-stealth] (4) edge [bend left=20, above] node {} (5);		
	\path[-stealth] (5) edge [bend left=20, above] node {} (6);
	\path[-stealth] (6) edge [bend left=20, above] node {} (1);	

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Signal sampled at 1. Graph shifted once
	% Draw nodes
	\node at (3.8, 0) (center2) {};
	\path (center2) ++ (  90:1.3) node (1) [fill = lightpurple, light, bigvertex] {1};
	\path (center2) ++ (  30:1.3) node (2) [fill = lightred,    light, vertex] {2};
	\path (center2) ++ (- 30:1.3) node (3) [fill = lightorange, light, vertex] {3};
	\path (center2) ++ (- 90:1.3) node (4) [fill = lightyellow, light, vertex] {4};
	\path (center2) ++ (-150:1.3) node (5) [fill = lightgreen,  light, vertex] {5};
	\path (center2) ++ ( 150:1.3) node (6) [fill = lightblue,   light, vertex] {6};
	% Draw signal components 
	\path (1) ++ ( 0.7, 0.6) node [darkpurple, light] {$x_6$};
	\path (2) ++ ( 0.5, 0.4) node [darkred,    light] {$x_1$};
	\path (3) ++ ( 0.5, 0.4) node [darkorange, light] {$x_2$};
	\path (4) ++ ( 0.5,-0.4) node [darkyellow, light] {$x_3$};
	\path (5) ++ (-0.5, 0.4) node [darkgreen,  light] {$x_4$};
	\path (6) ++ (-0.5, 0.4) node [darkblue,   light] {$x_5$};
	% Draw edges
	\path[-stealth] (1) edge [bend left=20, above] node {} (2);		
	\path[-stealth] (2) edge [bend left=20, above] node {} (3);		
	\path[-stealth] (3) edge [bend left=20, above] node {} (4);		
	\path[-stealth] (4) edge [bend left=20, above] node {} (5);		
	\path[-stealth] (5) edge [bend left=20, above] node {} (6);
	\path[-stealth] (6) edge [bend left=20, above] node {} (1);	

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Signal sampled at 1. Graph shifted twice
	% Draw nodes
	\node at (7.6, 0) (center3) {};
	\path (center3) ++ (  90:1.3) node (1) [fill = lightblue,          bigvertex] {1};
	\path (center3) ++ (  30:1.3) node (2) [fill = lightpurple, light, vertex] {2};
	\path (center3) ++ (- 30:1.3) node (3) [fill = lightred,    light, vertex] {3};
	\path (center3) ++ (- 90:1.3) node (4) [fill = lightorange, light, vertex] {4};
	\path (center3) ++ (-150:1.3) node (5) [fill = lightyellow, light, vertex] {5};
	\path (center3) ++ ( 150:1.3) node (6) [fill = lightgreen,  light, vertex] {6};
	% Draw signal components 
	\path (1) ++ ( 0.7, 0.6) node [darkblue,        ] {$x_5$};
	\path (2) ++ ( 0.5, 0.4) node [darkpurple, light] {$x_6$};
	\path (3) ++ ( 0.5, 0.4) node [darkred,    light] {$x_1$};
	\path (4) ++ ( 0.5,-0.4) node [darkorange, light] {$x_2$};
	\path (5) ++ (-0.5, 0.4) node [darkyellow, light] {$x_3$};
	\path (6) ++ (-0.5, 0.4) node [darkgreen,  light] {$x_4$};
	% Draw edges
	\path[-stealth] (1) edge [bend left=20, above] node {} (2);		
	\path[-stealth] (2) edge [bend left=20, above] node {} (3);		
	\path[-stealth] (3) edge [bend left=20, above] node {} (4);		
	\path[-stealth] (4) edge [bend left=20, above] node {} (5);		
	\path[-stealth] (5) edge [bend left=20, above] node {} (6);
	\path[-stealth] (6) edge [bend left=20, above] node {} (1);	

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Signal sampled at 1. Graph shifted three times
	% Draw nodes
	\node at (11.4, 0) (center4) {};
	\path (center4) ++ (  90:1.3) node (1) [fill = lightgreen,  light, bigvertex] {1};
	\path (center4) ++ (  30:1.3) node (2) [fill = lightblue,   light, vertex] {2};
	\path (center4) ++ (- 30:1.3) node (3) [fill = lightpurple, light, vertex] {3};
	\path (center4) ++ (- 90:1.3) node (4) [fill = lightred,    light, vertex] {4};
	\path (center4) ++ (-150:1.3) node (5) [fill = lightorange, light, vertex] {5};
	\path (center4) ++ ( 150:1.3) node (6) [fill = lightyellow, light, vertex] {6};
	% Draw signal components 
	\path (1) ++ ( 0.7, 0.6) node [darkgreen,  light] {$x_4$};
	\path (2) ++ ( 0.5, 0.4) node [darkblue,   light] {$x_5$};
	\path (3) ++ ( 0.5, 0.4) node [darkpurple, light] {$x_6$};
	\path (4) ++ ( 0.5,-0.4) node [darkred,    light] {$x_1$};
	\path (5) ++ (-0.5, 0.4) node [darkorange, light] {$x_2$};
	\path (6) ++ (-0.5, 0.4) node [darkyellow, light] {$x_3$};
	% Draw edges
	\path[-stealth] (1) edge [bend left=20, above] node {} (2);		
	\path[-stealth] (2) edge [bend left=20, above] node {} (3);		
	\path[-stealth] (3) edge [bend left=20, above] node {} (4);		
	\path[-stealth] (4) edge [bend left=20, above] node {} (5);		
	\path[-stealth] (5) edge [bend left=20, above] node {} (6);
	\path[-stealth] (6) edge [bend left=20, above] node {} (1);	

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Signal sampled at 1. Graph shifted four times
	% Draw nodes
	\node at (15.2, 0) (center5) {};
	\path (center5) ++ (  90:1.3) node (1) [fill = lightyellow,        bigvertex] {1};
	\path (center5) ++ (  30:1.3) node (2) [fill = lightgreen,  light, vertex] {2};
	\path (center5) ++ (- 30:1.3) node (3) [fill = lightblue,   light, vertex] {3};
	\path (center5) ++ (- 90:1.3) node (4) [fill = lightpurple, light, vertex] {4};
	\path (center5) ++ (-150:1.3) node (5) [fill = lightred,    light, vertex] {5};
	\path (center5) ++ ( 150:1.3) node (6) [fill = lightorange, light, vertex] {6};
	% Draw signal components 
	\path (1) ++ ( 0.7, 0.6) node [darkyellow,      ] {$x_3$};
	\path (2) ++ ( 0.5, 0.4) node [darkgreen,  light] {$x_4$};
	\path (3) ++ ( 0.5, 0.4) node [darkblue,   light] {$x_5$};
	\path (4) ++ ( 0.5,-0.4) node [darkpurple, light] {$x_6$};
	\path (5) ++ (-0.5, 0.4) node [darkred,    light] {$x_2$};
	\path (6) ++ (-0.5, 0.4) node [darkorange, light] {$x_1$};
	% Draw edges
	\path[-stealth] (1) edge [bend left=20, above] node {} (2);		
	\path[-stealth] (2) edge [bend left=20, above] node {} (3);		
	\path[-stealth] (3) edge [bend left=20, above] node {} (4);		
	\path[-stealth] (4) edge [bend left=20, above] node {} (5);		
	\path[-stealth] (5) edge [bend left=20, above] node {} (6);
	\path[-stealth] (6) edge [bend left=20, above] node {} (1);	

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Signal sampled at 1. Graph shifted five times
	% Draw nodes
	\node at (19, 0) (center6) {};
	\path (center6) ++ (  90:1.3) node (1) [fill = lightorange, light, bigvertex] {1};
	\path (center6) ++ (  30:1.3) node (2) [fill = lightyellow, light, vertex] {2};
	\path (center6) ++ (- 30:1.3) node (3) [fill = lightgreen,  light, vertex] {3};
	\path (center6) ++ (- 90:1.3) node (4) [fill = lightblue,   light, vertex] {4};
	\path (center6) ++ (-150:1.3) node (5) [fill = lightpurple, light, vertex] {5};
	\path (center6) ++ ( 150:1.3) node (6) [fill = lightred,    light, vertex] {6};
	% Draw signal components 
	\path (1) ++ ( 0.7, 0.6) node [darkorange, light] {$x_2$};
	\path (2) ++ ( 0.5, 0.4) node [darkyellow, light] {$x_3$};
	\path (3) ++ ( 0.5, 0.4) node [darkgreen,  light] {$x_4$};
	\path (4) ++ ( 0.5,-0.4) node [darkblue,   light] {$x_5$};
	\path (5) ++ (-0.5, 0.4) node [darkpurple, light] {$x_6$};
	\path (6) ++ (-0.5, 0.4) node [darkred,    light] {$x_1$};
	% Draw edges
	\path[-stealth] (1) edge [bend left=20, above] node {} (2);		
	\path[-stealth] (2) edge [bend left=20, above] node {} (3);		
	\path[-stealth] (3) edge [bend left=20, above] node {} (4);		
	\path[-stealth] (4) edge [bend left=20, above] node {} (5);		
	\path[-stealth] (5) edge [bend left=20, above] node {} (6);
	\path[-stealth] (6) edge [bend left=20, above] node {} (1);	

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Draw the multiplications with the shift matrix
    \path (0,2.2) node (top) {};
    \path[-stealth] (center1.east |- top) 
                    edge [bend left=20, above, red] node 
                    {$\bbA_{dc}$} 
                    (center2.west |- top);
    \path[-stealth] (center2.east |- top) 
                    edge [bend left=20, above, red] node 
                    {$\bbA_{dc}$} 
                    (center3.west |- top);
    \path[-stealth] (center3.east |- top) 
                    edge [bend left=20, above, red] node 
                    {$\bbA_{dc}$} 
                    (center4.west |- top);
    \path[-stealth] (center4.east |- top) 
                    edge [bend left=20, above, red] node 
                    {$\bbA_{dc}$} 
                    (center5.west |- top);
    \path[-stealth] (center5.east |- top) 
                    edge [bend left=20, above, red] node 
                    {$\bbA_{dc}$} 
                    (center6.west |- top);

\end{tikzpicture}} 

==> figures/graph_palette.tex <==

%%% Regular selection of six colors, it includes yellow.

% Define palette of six dark contrasting colors (http://colorbrewer2.org)
%\definecolor{darkred}    {RGB}{228,26,28}
%\definecolor{darkorange} {RGB}{255,127,0}
%\definecolor{darkyellow} {RGB}{255,255,51}
%\definecolor{darkgreen}  {RGB}{77,175,74}
%\definecolor{darkblue}   {RGB}{55,126,184}
%\definecolor{darkpurple} {RGB}{152,78,163}

% Define palette of six light contrasting colors (http://colorbrewer2.org)
%\definecolor{lightred}   {RGB}{251,180,174}
%\definecolor{lightorange}{RGB}{254,217,166}
%\definecolor{lightyellow}{RGB}{255,247,188}
%\definecolor{lightgreen} {RGB}{204,235,197}
%\definecolor{lightblue}  {RGB}{179,205,227}
%\definecolor{lightpurple}{RGB}{222,203,228}


%%% Redefinition of colors so that we only have blue and red

% Define palette of six dark contrasting colors (http://colorbrewer2.org)
%\definecolor{darkred}    {RGB}{228,26,28}
%\definecolor{darkorange} {RGB}{55,126,184}
%\definecolor{darkyellow} {RGB}{228,26,28}
%\definecolor{darkgreen}  {RGB}{55,126,184}
%\definecolor{darkblue}   {RGB}{228,26,28}
%\definecolor{darkpurple} {RGB}{55,126,184}

% Define palette of six light contrasting colors (http://colorbrewer2.org)
%\definecolor{lightred}   {RGB}{251,180,174}
%\definecolor{lightorange}{RGB}{179,205,227}
%\definecolor{lightyellow}{RGB}{251,180,174}
%\definecolor{lightgreen} {RGB}{179,205,227}
%\definecolor{lightblue}  {RGB}{251,180,174}
%\definecolor{lightpurple}{RGB}{179,205,227}


%%% A different selection of six colors that avoids yellow

% Define palette of six dark contrasting colors (http://colorbrewer2.org)
\definecolor{darkred}    {RGB}{27,158,119}
\definecolor{darkorange} {RGB}{217,95,2}
\definecolor{darkyellow} {RGB}{117,112,179}
\definecolor{darkgreen}  {RGB}{231,41,138}
\definecolor{darkblue}   {RGB}{102,166,30}
\definecolor{darkpurple} {RGB}{230,171,2}

% Define palette of six light contrasting colors (http://colorbrewer2.org)
\definecolor{lightred}   {RGB}{27,158,119}
\definecolor{lightorange}{RGB}{217,95,2}
\definecolor{lightyellow}{RGB}{117,112,179}
\definecolor{lightgreen} {RGB}{231,41,138}
\definecolor{lightblue}  {RGB}{102,166,30}
\definecolor{lightpurple}{RGB}{230,171,2}

==> figures/regular_sampling.tex <==
\def \thisplotscale {1.12}

\def \unit {\thisplotscale cm}

\tikzstyle {vertex} = [circle, 
                       draw,
                       minimum width = 0.5*\unit,
                       minimum height = 0.5*\unit,
                       anchor=center,
                       font=\scriptsize]
\tikzstyle {light}  = [opacity = 0.1]
\tikzstyle{bigvertex} = [vertex, 
                        minimum width  = 0.7*\unit,
                        minimum height = 0.7*\unit]



{\small \begin{tikzpicture}[x = 1*\unit, y = 1*\unit]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Signal defined on top of the directed cycle graph with six nodes
	% Draw nodes
	\node at (0, 0) (center1) {};
	\path (center1) ++ (  90:1.3) node (1) [fill = lightred,    vertex] {1};
	\path (center1) ++ (  30:1.3) node (2) [fill = lightorange, vertex] {2};
	\path (center1) ++ (- 30:1.3) node (3) [fill = lightyellow,  vertex] {3};
	\path (center1) ++ (- 90:1.3) node (4) [fill = lightgreen,  vertex] {4};
	\path (center1) ++ (-150:1.3) node (5) [fill = lightblue,   vertex] {5};
	\path (center1) ++ ( 150:1.3) node (6) [fill = lightpurple, vertex] {6};
	% Draw signal components 
	\path (1) ++ ( 0.4, 0.3) node [darkred   ] {$x_1$};
	\path (2) ++ ( 0.4, 0.3) node [darkorange] {$x_2$};
	\path (3) ++ ( 0.4, 0.3) node [darkyellow] {$x_3$};
	\path (4) ++ ( 0.4,-0.3) node [darkgreen ] {$x_4$};
	\path (5) ++ (-0.4, 0.3) node [darkblue  ] {$x_5$};
	\path (6) ++ (-0.4, 0.3) node [darkpurple] {$x_6$};
	% Draw edges
	\path[-stealth] (1) edge [bend left=20, above] node {} (2);		
	\path[-stealth] (2) edge [bend left=20, above] node {} (3);		
	\path[-stealth] (3) edge [bend left=20, above] node {} (4);		
	\path[-stealth] (4) edge [bend left=20, above] node {} (5);		
	\path[-stealth] (5) edge [bend left=20, above] node {} (6);
	\path[-stealth] (6) edge [bend left=20, above] node {} (1);	

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Signal sampled at 1, 3, and 5
	% Draw nodes
	\node at (4, 0) (center2) {};
	\path (center2) ++ (  90:1.3) node (1) [fill = lightred,           bigvertex] {1};
	\path (center2) ++ (  30:1.3) node (2) [fill = lightorange, light, vertex] {2};
	\path (center2) ++ (- 30:1.3) node (3) [fill = lightyellow,        bigvertex] {3};
	\path (center2) ++ (- 90:1.3) node (4) [fill = lightgreen,  light, vertex] {4};
	\path (center2) ++ (-150:1.3) node (5) [fill = lightblue,          bigvertex] {5};
	\path (center2) ++ ( 150:1.3) node (6) [fill = lightpurple, light, vertex] {6};
	% Draw signal components 
	\path (1) ++ ( 0.5, 0.4) node [darkred          ] {$x_1$};
	\path (2) ++ ( 0.4, 0.3) node [darkorange, light] {$x_2$};
	\path (3) ++ ( 0.5, 0.4) node [darkyellow       ] {$x_3$};
	\path (4) ++ ( 0.4,-0.3) node [darkgreen, light ] {$x_4$};
	\path (5) ++ (-0.5, 0.4) node [darkblue         ] {$x_5$};
	\path (6) ++ (-0.4, 0.3) node [darkpurple, light] {$x_6$};
	% Draw edges
	\path[-stealth] (1) edge [bend left=20, above] node {} (2);		
	\path[-stealth] (2) edge [bend left=20, above] node {} (3);		
	\path[-stealth] (3) edge [bend left=20, above] node {} (4);		
	\path[-stealth] (4) edge [bend left=20, above] node {} (5);		
	\path[-stealth] (5) edge [bend left=20, above] node {} (6);
	\path[-stealth] (6) edge [bend left=20, above] node {} (1);	

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Draw the multiplications with the selection matrix
    \path (0,1.9) node (top) {};
    \path[-stealth] (center1.east |- top) 
                    edge [bend left=20, above, red] node 
                    {$\bbC$} 
                    (center2.west |- top);


\end{tikzpicture}} 
